Modified Debye-H\"uckel-Onsager Theory for Electrical Conductivity in Aqueous Electrolyte Solutions. Account of Ionic Charge Nonlocality

The paper presents a mean field theory of electrolyte solutions, extending the classical Debye-H\"{u}ckel-Onsager theory to provide a detailed description of the electrical conductivity in strong electrolyte solutions. The theory systematically incorporates the effects of ion specificity, such as steric interactions, hydration of ions, and their spatial charge distributions, into the mean-field framework. This allows for calculation of ion mobility and electrical conductivity, while accounting for relaxation and hydrodynamic phenomena. At low concentrations, the model reproduces the well-known Kohlrausch's limiting law. Using the exponential (Slater-type) charge distribution function for solvated ions, we demonstrate that experimental data on the electrical conductivity of aqueous 1:1, 2:1, and 3:1 electrolyte solutions can be approximated over a broad concentration range by adjusting a single free parameter representing the spatial scale of the nonlocal ion charge distribution. Using the fitted value of this parameter at 298.15 K, we obtain good agreement with available experimental data when calculating the electrical conductivity across different temperatures. We also analyze the effects of temperature and electrolyte concentration on the relaxation and electrophoretic contributions to total electrical conductivity, explaining the underlying physical mechanisms responsible for the observed behavior.

==> pics_test.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[margin=0.25in]{geometry}
\usepackage{subcaption}
\usepackage{pgfplotstable}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=figures/]
\pgfplotsset{width=10cm,compat=1.9}

\begin{document}

\pgfplotsset{
  every axis plot/.append style={line width=1.1pt},
  every axis plot post/.append style={
    every mark/.append style={line width=0.9pt}
  }
}




%\begin{figure}[ht]
%\begin{subfigure}[b]{0.47\textwidth}
%\begin{tikzpicture}
%        \begin{axis}[
%            %%xmode=log,
%            grid=major,
%            clip mode=individual,
%            xlabel={$c, mol\cdot l^{-1}$},
%            ylabel={$\sigma, S\cdot cm^2 \cdot mol^{-1}$},
%            width=8.5cm,
%            %ymin=-5,
%            legend cell align={left},
%            legend style={font=\footnotesize, fill=none},
%            legend entries={,KCl ,,NaCl ,,LiCl, LiCl (DHO theory)}, 
%            ]
%        \addplot [only marks,mark=o,draw=red!50!white] table [x=KCl_exp_xdata,y=KCl_exp_ydata] {pics_data/KCl_25_fit.dat};
%        \addplot [red,solid] table [x=KCl_fit_xdata,y=KCl_fit_ydata] {pics_data/KCl_25_fit.dat};
%        %node [pos=.7,yshift=6pt,sloped] {KCl};
%        \addplot [only marks,mark=o,draw=blue!50!white] table [x=NaCl_exp_xdata,y=NaCl_exp_ydata] {pics_data/NaCl_25_fit.dat};
%        \addplot [blue,solid] table [x=NaCl_fit_xdata,y=NaCl_fit_ydata] {pics_data/NaCl_25_fit.dat};
%        %node [pos=.6,yshift=6pt,sloped] {NaCl};
%        \addplot [only marks,mark=o,draw=teal!50!white] table [x=LiCl_exp_xdata,y=LiCl_exp_ydata] {pics_data/LiCl_25_fit.dat};
%        \addplot [teal,solid] table [x=LiCl_fit_xdata,y=LiCl_fit_ydata] {pics_data/LiCl_25_fit.dat};
%        %\addplot [teal,dashed,dash pattern = on 8pt off 2pt] table [x=x,y=sigma_K] {pics_data/sigma_K_LiCl_25.dat};
%        %node [pos=.5,yshift=-10pt,sloped] {LiCl};
%        \end{axis}
%\end{tikzpicture}
%\caption{}
%\label{sodium+anions_1}
%\end{subfigure}
%\hfill
%\begin{subfigure}[b]{0.47\textwidth}
%\begin{tikzpicture}
%    \begin{axis}[
%            %%xmode=log,
%            grid=major,
%            clip mode=individual,
%            xlabel={$c, mol\cdot l^{-1}$},
%            ylabel={$\sigma, S\cdot cm^2 \cdot mol^{-1}$},
%            width=8.5cm,
%            legend cell align={left},
%            legend style={font=\footnotesize, fill=none},
%            legend entries={,LaCl$_3$,,MgCl$_2$,,CaCl$_2$}, 
%            ]
%             \addplot [only marks,mark=o,draw=red!50!white] table [x=LaCl3_exp_xdata, y=LaCl3_exp_ydata] {pics_data/LaCl3_25_asympt.dat};
%        \addplot [red,solid] table [x=LaCl3_fit_xdata,y=LaCl3_fit_ydata] {pics_data/LaCl3_25_fit.dat};
%        %node [pos=.6,yshift=9pt,sloped] {LaCl3};
%        \addplot [only marks,mark=o,draw=blue!50!white] table          [x=MgCl2_exp_xdata,y=MgCl2_exp_ydata] {pics_data/MgCl2_25_fit.dat};
%        \addplot [blue,solid] table [x=MgCl2_fit_xdata,y=MgCl2_fit_ydata] {pics_data/MgCl2_25_fit.dat};
%        \addplot [only marks,mark=o,draw=teal!50!white] table          [x=CaCl2_exp_xdata,y=CaC2l_exp_ydata] {pics_data/CaCl2_25_fit.dat};
%        \addplot [teal,solid] table [x=CaCl2_fit_xdata,y=CaCl2_fit_ydata] {pics_data/CaCl2_25_fit.dat};
%        %node [pos=.6,yshift=-7pt,sloped] {MgCl2};
%        
%        \end{axis}
%\end{tikzpicture}
%\caption{}
%\label{sodium+anions_2}
%\end{subfigure}
%\caption{Fit of experimental \cite{matubayasi2013surface} excess surface tension of electrolyte solutions containing sodium cation, T=298 K, $\varepsilon_s=78\varepsilon_0$, $\varepsilon_m=1\varepsilon_0$ ($\varepsilon_0$ is the vacuum permittivity).}
%\label{sodium_anions}
%\end{figure}
%%
%%
%%
%\begin{figure}[ht]
%\begin{subfigure}[b]{0.47\textwidth}
%\begin{tikzpicture}
%        \begin{axis}[
%            %%xmode=log,
%            grid=major,
%            clip mode=individual,
%            xlabel={$c, mol\cdot l^{-1}$},
%            ylabel={$\sigma, S\cdot cm^2 \cdot mol^{-1}$},
%            width=8.5cm,
%            legend cell align={left},
%            legend style={font=\footnotesize, fill=none},
%            legend entries={,KBr,,NaBr}, 
%            ]
%        \addplot [only marks,mark=o,draw=red!50!white] table [x=KBr_exp_xdata,y=KBr_exp_ydata] {pics_data/KBr_25_fit.dat};
%        \addplot [red,solid] table [x=KBr_fit_xdata,y=KBr_fit_ydata] {pics_data/KBr_25_fit.dat};
%        %node [pos=.65,yshift=-6pt,sloped] {KBr};
%        \addplot [only marks,mark=o,draw=blue!50!white] table [x=NaBr_exp_xdata,y=NaBr_exp_ydata] {pics_data/NaBr_25_fit.dat};
%        \addplot [blue,solid] table [x=NaBr_fit_xdata,y=NaBr_fit_ydata] {pics_data/NaBr_25_fit.dat};
%        %node [pos=.49,yshift=8pt,sloped] {NaBr};        
%        \end{axis}
%\end{tikzpicture}
%\caption{}
%\label{sodium+anions_1}
%\end{subfigure}
%\hfill
%\begin{subfigure}[b]{0.47\textwidth}
%\begin{tikzpicture}
%    \begin{axis}[
%            %%xmode=log,
%            grid=major,
%            clip mode=individual,
%            xlabel={$c, mol\cdot l^{-1}$},
%            ylabel={$\sigma, S\cdot cm^2 \cdot mol^{-1}$},
%            width=8.5cm,
%            legend cell align={left},
%            legend style={font=\footnotesize, fill=none},
%            legend entries={,KI,,NaI}, 
%            ]
%        \addplot [only marks,mark=o,draw=red!50!white] table [x=KI_exp_xdata,y=KI_exp_ydata] {pics_data/KI_25_fit.dat};
%        \addplot [red,solid] table [x=KI_fit_xdata,y=KI_fit_ydata] {pics_data/KI_25_fit.dat};
%        %node [pos=.7,yshift=6pt,sloped] {KI};
%        \addplot [only marks,mark=o,draw=blue!50!white] table [x=NaI_exp_xdata,y=NaI_exp_ydata] {pics_data/NaI_25_fit.dat};
%        \addplot [blue,solid] table [x=NaI_fit_xdata,y=NaI_fit_ydata] {pics_data/NaI_25_fit.dat};
%        %node [pos=.45,yshift=6pt,sloped] {NaI};
%        
%        \end{axis}
%\end{tikzpicture}
%\caption{}
%\label{sodium+anions_2}
%\end{subfigure}
%\caption{Fit of experimental \cite{matubayasi2013surface} excess surface tension of electrolyte solutions containing sodium cation, T=298 K, $\varepsilon_s=78\varepsilon_0$, $\varepsilon_m=1\varepsilon_0$ ($\varepsilon_0$ is the vacuum permittivity).}
%\label{sodium_anions}
%\end{figure}
%%%%
%%%%
%%%%
%\begin{figure}[ht]
%\begin{subfigure}[b]{0.47\textwidth}
%\begin{tikzpicture}
%        \begin{axis}[
%            %%xmode=log,
%            grid=major,
%            clip mode=individual,
%            xlabel={$c, mol\cdot l^{-1}$},
%            ylabel={$\sigma, S\cdot cm^2 \cdot mol^{-1}$},
%            width=8.5cm,
%            legend style={font=\footnotesize, fill=none},
%            legend cell align={left},
%            legend entries={,KNO$_3$,,NaNO$_3$,,LiNO$_3$},  
%            ]
%        \addplot [only marks,mark=o,draw=red!50!white] table [x=KNO3_exp_xdata,y=KNO3_exp_ydata] {pics_data/KNO3_25_fit.dat};
%        \addplot [red,solid] table [x=KNO3_fit_xdata,y=KNO3_fit_ydata]{pics_data/KNO3_25_fit.dat};
%        %node [pos=.6,yshift=7pt,sloped] {KNO3};
%        \addplot [only marks,mark=o,draw=blue!50!white] table [x=NaNO3_exp_xdata,y=NaNO3_exp_ydata] {pics_data/NaNO3_25_fit.dat};
%        \addplot [blue,solid] table [x=NaNO3_fit_xdata,y=NaNO3_fit_ydata] {pics_data/NaNO3_25_fit.dat};
%        %node [pos=.6,yshift=-9pt,sloped] {NaNO3};
%         \addplot [only marks,mark=o,draw=teal!50!white] table [x=LiNO3_exp_xdata,y=LiNO3_exp_ydata] {pics_data/LiNO3_25_fit.dat};
%        \addplot [teal,solid] table [x=LiNO3_fit_xdata,y=LiNO3_fit_ydata] {pics_data/LiNO3_25_fit.dat};
%        
%        \end{axis}
%\end{tikzpicture}
%\caption{}
%\label{sodium+anions_1}
%\end{subfigure}
%\hfill
%\begin{subfigure}[b]{0.47\textwidth}
%\begin{tikzpicture}
%    \begin{axis}[
%            %%xmode=log,
%            grid=major,
%            clip mode=individual,
%            xlabel={$c, mol\cdot l^{-1}$},
%            ylabel={$\sigma, S\cdot cm^2 \cdot mol^{-1}$},
%            width=8.5cm,
%            legend style={font=\footnotesize, fill=none},
%            legend cell align={left},
%            legend entries={,K$_2$SO$_4$,,Na$_2$SO$_4$,,Li$_2$SO$_4$,,MgSO$_4$}, 
%            ]
%        \addplot [only marks,mark=o,draw=red!50!white] table [x=K2SO4_exp_xdata,y=K2SO4_exp_ydata] {pics_data/K2SO4_25_fit.dat};
%        \addplot [red,solid] table [x=K2SO4_fit_xdata,y=K2SO4_fit_ydata] {pics_data/K2SO4_25_fit.dat};
%        \addplot [only marks,mark=o,draw=blue!50!white] table [x=Na2SO4_exp_xdata,y=Na2SO4_exp_ydata] {pics_data/Na2SO4_25_fit.dat};
%        \addplot [blue,solid] table [x=Na2SO4_fit_xdata,y=Na2SO4_fit_ydata] {pics_data/Na2SO4_25_fit.dat};
%        \addplot [only marks,mark=o,draw=teal!50!white] table [x=Li2SO4_exp_xdata,y=Li2SO4_exp_ydata] {pics_data/Li2SO4_25_fit.dat};
%        \addplot [teal,solid] table [x=Li2SO4_fit_xdata,y=Li2SO4_fit_ydata] {pics_data/Li2SO4_25_fit.dat};
%        \addplot [only marks,mark=o,draw=orange!50!white] table [x=MgSO4_exp_xdata,y=MgSO4_exp_ydata] {pics_data/MgSO4_25_fit.dat};
%        \addplot [orange,solid] table [x=MgSO4_fit_xdata,y=MgSO4_fit_ydata] {pics_data/MgSO4_25_fit.dat};
%        
%        
%        \end{axis}
%\end{tikzpicture}
%\caption{}
%\label{sodium+anions_2}
%\end{subfigure}
%\caption{Fit of experimental \cite{matubayasi2013surface} excess surface tension of electrolyte solutions containing sodium cation, T=298 K, $\varepsilon_s=78\varepsilon_0$, $\varepsilon_m=1\varepsilon_0$ ($\varepsilon_0$ is the vacuum permittivity).}
%\label{sodium_anions}
%\end{figure}


\begin{figure}[ht]
\centering
\begin{tikzpicture}
        \begin{axis}[
            %%xmode=log,
            grid=major,
            clip mode=individual,
            xlabel={$c, mol\cdot l^{-1}$},
            ylabel={$\sigma, S\cdot cm^2 \cdot mol^{-1}$},
            width=8.5cm,
            xmin=0,
            xmax=3,
            legend style={font=\scriptsize, fill=none},
            legend pos=south west,
            legend cell align={left},
            legend entries={,nonlocal charge,local charge,DHO},  
            ]
        \addplot [only marks,mark=o,draw=black!50!white] table [x=KCl_exp_xdata,y=KCl_exp_ydata] {pics_data/KCl_fit_DHO_a_0.dat};
        \addplot [black,solid] table [x=KCl_fit_xdata,y=plus_charge_smearing] {pics_data/KCl_fit_DHO_a_0.dat};
        \addplot [red,solid] table [x=KCl_fit_xdata,y=excluded_volume] {pics_data/KCl_fit_DHO_a_0.dat};
        \addplot [blue,solid] table [x=KCl_fit_xdata,y=plus_viscosity] {pics_data/KCl_fit_DHO_a_0.dat};
        \addplot [teal,red] table [x=KCl_fit_xdata,y=plus_permittivity] {pics_data/KCl_fit_DHO_a_0.dat};
        \addplot [orange,blue] table [x=KCl_fit_xdata,y=DHO] {pics_data/KCl_fit_DHO_a_0.dat};
        \end{axis}
\end{tikzpicture}
\caption{KCl.}
\end{figure}


%\begin{figure}[ht]
%\centering
%\begin{tikzpicture}
%        \begin{axis}[
%            %%xmode=log,
%            grid=major,
%            clip mode=individual,
%            xlabel={mean square hydration radius, \AA},
%            ylabel={a,\AA},
%            width=8.5cm,
%            %legend style={font=\scriptsize, fill=none},
%            %legend pos=south west,
%            %legend cell align={left},
%            %legend entries={,model,model with $a=0$,DHO},
%            %nodes near coords style = {right, font=\scriptsize, inner xsep=-1pt}
%            nodes near coords align={horizontal},
%            ]
%        %\addplot [only marks,mark=o,draw=black!50!white,nodes near coords*={\Label},
%        %visualization depends on={value \thisrow{label} \as \Label}] table [x=mean_square,y=a,meta=a] {pics_data/correlation_rHs_and_a.dat};
%        \addplot+ [only marks,mark=o,draw=black!50!white,nodes near coords,point meta=explicit symbolic,coordinate style/.from=
%\thisrow{style},] table [x=mean_square,y=a,meta=label] {pics_data/correlation_rHs_and_a.dat};
%        \addplot [black,solid] table [x=fit_x,y=fit_y] {pics_data/fit_for_correlation_rHs_and_a.dat};
%        \end{axis}
%\end{tikzpicture}
%\caption{Linear correlation between charge smearing length scale, $a$, and mean square hydration radius of ions, $\sqrt{(r_{+}^2+r_{-}^2)/2}$.}
%\end{figure}




%\begin{figure}[ht]
%\centering
%\begin{tikzpicture}
%    \begin{axis}[
%            xshift=.7 cm,yshift=.4 cm,width=0.175\textwidth,
%            restrict x to domain=0:0.5,
%            xmin=0,
%            xmax=0.5,
%            %grid=major,
%            ytick distance=20,
%            xtick distance=0.5,
%            ]
%        \addplot [only marks,mark=o,draw=black!50!white] table [x=x_exp,y=y_exp] {pics_data/theories_comparison.dat};
%        %\addplot [black,solid] table [x=x_fit,y=y_fit] {pics_data/theories_comparison.dat};
%        %\addplot [red,solid] table [x=x_andelman,y=y_andelman] {pics_data/theories_comparison.dat};
%        %\addplot [blue,solid] table [x=x_vinogradova,y=y_vinogradova] {pics_data/theories_comparison.dat};
%        \addplot [green,solid] table [x=x_fraenkel,y=y_fraenkel] {pics_data/theories_comparison.dat};
%    \end{axis}
%    \begin{axis}[
%            %%xmode=log,
%            grid=major,
%            clip mode=individual,
%            xlabel={$c, mol\cdot l^{-1}$},
%            ylabel={$\sigma, S\cdot cm^2 \cdot mol^{-1}$},
%            width=8.5cm,
%            legend style={font=\scriptsize, fill=none},
%            %legend pos=south west,
%            legend cell align={left},
%            legend entries={present model, Avni et al.,Vinogradova \& Silkina,Fraenkel ,Boroujeni et al. ,Bernard et al., },  
%            ]
%        \addplot [black,solid] table [x=x_fit,y=y_fit] {pics_data/theories_comparison.dat};
%        \addplot [blue,solid] table [x=x_andelman,y=y_andelman] {pics_data/theories_comparison.dat};
%        \addplot [red,solid] table [x=x_vinogradova,y=y_vinogradova] {pics_data/theories_comparison.dat};
%        \addplot [green,solid] table [x=x_fraenkel,y=y_fraenkel] {pics_data/theories_comparison.dat};
%        \addplot [magenta,solid] table [x=x_kontogeorgis,y=y_kontogeorgis] {pics_data/theories_comparison.dat};
%        \addplot [cyan,solid] table [x=x_bernard,y=y_bernard] {pics_data/theories_comparison.dat};
%        \addplot [only marks,mark=o,draw=black!50!white] table [x=x_exp,y=y_exp] {pics_data/theories_comparison.dat};
%    \end{axis}
%\end{tikzpicture}
%\caption{NaCl comparison of theories.}
%\label{sodium_anions}
%\end{figure}




%\begin{figure}[ht]
%\begin{subfigure}[b]{0.47\textwidth}
%\begin{tikzpicture}
%        \begin{axis}[
%            %%xmode=log,
%            grid=major,
%            clip mode=individual,
%            xlabel={$c, mol\cdot l^{-1}$},
%            ylabel={$\sigma, S\cdot cm^2 \cdot mol^{-1}$},
%            width=8.5cm,
%            legend columns=2, 
%        legend style={font=\scriptsize, fill=none,
%                    % the /tikz/ prefix is necessary here...
%                    % otherwise, it might end-up with `/pgfplots/column 2`
%                    % which is not what we want. compare pgfmanual.pdf
%            /tikz/column 2/.style={
%                column sep=5pt,
%            },
%        },
%            %legend style={font=\scriptsize, fill=none},
%            %legend cell align={left},
%            %legend entries={,298.15 K,,283.15 K,,278.15 K,,308.15 K,,318.15 K,,343.15 K,,363.15 K},   
%            ]
%        \addplot [black,solid] table [x=fit_xdata_298,y=fit_ydata_298] {pics_data/KCl_fit_const_Rs.dat};
%        \addlegendentry{298.15 K}
%        \addplot [red,solid] table [x=fit_xdata_283,y=fit_ydata_283] {pics_data/KCl_fit_const_Rs.dat};
%        \addlegendentry{283.15 K}
%        \addplot [blue,solid] table [x=fit_xdata_278,y=fit_ydata_278] {pics_data/KCl_fit_const_Rs.dat};
%        \addlegendentry{278.15 K}
%        \addplot [teal,solid] table [x=fit_xdata_308,y=fit_ydata_308] {pics_data/KCl_fit_const_Rs.dat};
%        \addlegendentry{308.15 K}
%        \addplot [orange,solid] table [x=fit_xdata_318,y=fit_ydata_318] {pics_data/KCl_fit_const_Rs.dat};
%        \addlegendentry{318.15 K}
%        \addplot [cyan,solid] table [x=fit_xdata_343,y=fit_ydata_343] {pics_data/KCl_fit_const_Rs.dat};
%        \addlegendentry{343.15 K}
%        \addplot [magenta,solid] table [x=fit_xdata_363,y=fit_ydata_363] {pics_data/KCl_fit_const_Rs.dat};
%        \addlegendentry{363.15 K}
%        \addplot [only marks,mark=o,draw=black!50!white] table [x=exp_xdata_298,y=exp_ydata_298] {pics_data/KCl_fit_const_Rs.dat};
%        \addplot [only marks,mark=o,draw=red!50!white] table [x=exp_xdata_283,y=exp_ydata_283] {pics_data/KCl_fit_const_Rs.dat};
%        \addplot [only marks,mark=o,draw=blue!50!white] table [x=exp_xdata_278,y=exp_ydata_278] {pics_data/KCl_fit_const_Rs.dat};
%        \addplot [only marks,mark=o,draw=teal!50!white] table [x=exp_xdata_308,y=exp_ydata_308] {pics_data/KCl_fit_const_Rs.dat};
%        \addplot [only marks,mark=o,draw=orange!50!white] table [x=exp_xdata_318,y=exp_ydata_318] {pics_data/KCl_fit_const_Rs.dat};
%        \addplot [only marks,mark=o,draw=cyan!50!white] table [x=exp_xdata_343,y=exp_ydata_343] {pics_data/KCl_fit_const_Rs.dat};
%        \addplot [only marks,mark=o,draw=magenta!50!white] table [x=exp_xdata_363,y=exp_ydata_363] {pics_data/KCl_fit_const_Rs.dat};
%        \end{axis}
%\end{tikzpicture}
%\caption{}
%\label{sodium+anions_1}
%\end{subfigure}
%\hfill
%\begin{subfigure}[b]{0.47\textwidth}
%\begin{tikzpicture}
%   \begin{axis}[
%            %%xmode=log,
%            grid=major,
%            clip mode=individual,
%            xlabel={$c, mol\cdot l^{-1}$},
%            ylabel={$\sigma, S\cdot cm^2 \cdot mol^{-1}$},
%            width=8.5cm,
%            legend columns=2, 
%        legend style={font=\scriptsize, fill=none,
%                    % the /tikz/ prefix is necessary here...
%                    % otherwise, it might end-up with `/pgfplots/column 2`
%                    % which is not what we want. compare pgfmanual.pdf
%            /tikz/column 2/.style={
%                column sep=5pt,
%            },
%        },
%            %legend style={font=\scriptsize, fill=none},
%            %legend cell align={left},
%            %legend entries={,298.15 K,,283.15 K,,278.15 K,,308.15 K,,318.15 K,,343.15 K,,363.15 K},   
%            ]
%        \addplot [black,solid] table [x=fit_xdata_298,y=fit_ydata_298] {pics_data/KCl_fit_R(T).dat};
%        \addlegendentry{298.15 K}
%        \addplot [red,solid] table [x=fit_xdata_283,y=fit_ydata_283] {pics_data/KCl_fit_R(T).dat};
%        \addlegendentry{283.15 K}
%        \addplot [blue,solid] table [x=fit_xdata_278,y=fit_ydata_278] {pics_data/KCl_fit_R(T).dat};
%        \addlegendentry{278.15 K}
%        \addplot [teal,solid] table [x=fit_xdata_308,y=fit_ydata_308] {pics_data/KCl_fit_R(T).dat};
%        \addlegendentry{308.15 K}
%        \addplot [orange,solid] table [x=fit_xdata_318,y=fit_ydata_318] {pics_data/KCl_fit_R(T).dat};
%        \addlegendentry{318.15 K}
%        \addplot [cyan,solid] table [x=fit_xdata_343,y=fit_ydata_343] {pics_data/KCl_fit_R(T).dat};
%        \addlegendentry{343.15 K}
%        \addplot [magenta,solid] table [x=fit_xdata_363,y=fit_ydata_363] {pics_data/KCl_fit_R(T).dat};
%        \addlegendentry{363.15 K}
%        \addplot [only marks,mark=o,draw=black!50!white] table [x=exp_xdata_298,y=exp_ydata_298] {pics_data/KCl_fit_R(T).dat};
%        \addplot [only marks,mark=o,draw=red!50!white] table [x=exp_xdata_283,y=exp_ydata_283] {pics_data/KCl_fit_R(T).dat};
%        \addplot [only marks,mark=o,draw=blue!50!white] table [x=exp_xdata_278,y=exp_ydata_278] {pics_data/KCl_fit_R(T).dat};
%        \addplot [only marks,mark=o,draw=teal!50!white] table [x=exp_xdata_308,y=exp_ydata_308] {pics_data/KCl_fit_R(T).dat};
%        \addplot [only marks,mark=o,draw=orange!50!white] table [x=exp_xdata_318,y=exp_ydata_318] {pics_data/KCl_fit_R(T).dat};
%        \addplot [only marks,mark=o,draw=cyan!50!white] table [x=exp_xdata_343,y=exp_ydata_343] {pics_data/KCl_fit_R(T).dat};
%        \addplot [only marks,mark=o,draw=magenta!50!white] table [x=exp_xdata_363,y=exp_ydata_363] {pics_data/KCl_fit_R(T).dat};
%        \end{axis}
%\end{tikzpicture}
%\caption{}
%\label{sodium+anions_2}
%\end{subfigure}
%\caption{KCl.}
%\label{sodium_anions}
%\end{figure}



%\begin{figure}[ht]
%\centering
%\begin{tikzpicture}
%        \begin{axis}[
%            %%xmode=log,
%            grid=major,
%            clip mode=individual,
%            xlabel={$c, mol\cdot l^{-1}$},
%            ylabel={$\Delta\sigma_{e/r}/\sigma_0$},
%            width=8.5cm,
%            legend style={font=\footnotesize, fill=none},
%            legend pos=north west,
%            legend cell align={left},
%            legend entries={$|\Delta\sigma_e/\sigma_0|$,$|\Delta\sigma_r/\sigma_0|$},  
%            ]
%        \addplot [red,solid] table [x=x,y=abs(sigma_e/sigma_0)] {pics_data/contribtn_comprsn_KCl_25.dat};
%        \addplot [blue,solid] table [x=x,y=abs(sigma_r/sigma_0)] {pics_data/contribtn_comprsn_KCl_25.dat};
%        \end{axis}
%\end{tikzpicture}  
%\caption{Contributions to the electrical conductivity.}
%\label{contrib_comparison}
%\end{figure}



%\begin{figure}[ht]
%\begin{subfigure}[b]{0.47\textwidth}
%\begin{tikzpicture}
%        \begin{axis}[
%            %%xmode=log,
%            grid=major,
%            clip mode=individual,
%            xlabel={$c, mol\cdot l^{-1}$},
%            ylabel={$|\Delta \sigma_e|, S\cdot cm^2 \cdot mol^{-1}$},
%            width=8.5cm,
%            legend style={font=\footnotesize, fill=none},
%            legend cell align={left},
%            legend pos=south east,
%            legend entries={278.15 K,283.15 K, 298.15 K,308.15 K,318.15 K},  
%            ]
%            \addplot [black,solid] table [x=x,y=sigma_e_278] {pics_data/electrophortc_contrib_KCl_temp_dep.dat};
%            \addplot [red,solid] table [x=x,y=sigma_e_283] {pics_data/electrophortc_contrib_KCl_temp_dep.dat};
%            \addplot [blue,solid] table [x=x,y=sigma_e_298] {pics_data/electrophortc_contrib_KCl_temp_dep.dat};
%            \addplot [teal,solid] table [x=x,y=sigma_e_308] {pics_data/electrophortc_contrib_KCl_temp_dep.dat};
%            \addplot [orange,solid] table [x=x,y=sigma_e_318] {pics_data/electrophortc_contrib_KCl_temp_dep.dat};
%            \end{axis}
%\end{tikzpicture}
%\caption{}
%\label{sodium+anions_1}
%\end{subfigure}
%\hfill
%\begin{subfigure}[b]{0.47\textwidth}
%\begin{tikzpicture}
%    \begin{axis}[
%            %%xmode=log,
%            grid=major,
%            clip mode=individual,
%            xlabel={$c, mol\cdot l^{-1}$},
%            ylabel={$|\Delta \sigma_r|, S\cdot cm^2 \cdot mol^{-1}$},
%            width=8.5cm,
%            legend style={font=\footnotesize, fill=none},
%            legend cell align={left},
%            legend entries={278.15 K,283.15 K, 298.15 K,308.15 K,318.15 K},  
%            ]
%            \addplot [black,solid] table [x=x,y=sigma_r_278] {pics_data/relaxation_contrib_KCl_temp_dep.dat};
%            \addplot [red,solid] table [x=x,y=sigma_r_283] {pics_data/relaxation_contrib_KCl_temp_dep.dat};
%            \addplot [blue,solid] table [x=x,y=sigma_r_298] {pics_data/relaxation_contrib_KCl_temp_dep.dat};
%            \addplot [teal,solid] table [x=x,y=sigma_r_308] {pics_data/relaxation_contrib_KCl_temp_dep.dat};
%            \addplot [orange,solid] table [x=x,y=sigma_r_318] {pics_data/relaxation_contrib_KCl_temp_dep.dat};
%        \end{axis}
%\end{tikzpicture}
%\caption{}
%\label{sodium+anions_2}
%\end{subfigure}
%\caption{KCl contributions temperature dependence}
%\label{sodium_anions}
%\end{figure}
%


%\begin{figure}[ht]
%\begin{subfigure}[b]{0.47\textwidth}
%\begin{tikzpicture}
%        \begin{axis}[
%            %%xmode=log,
%            grid=major,
%            clip mode=individual,
%            xlabel={$c, mol\cdot l^{-1}$},
%            ylabel={$\sigma, S\cdot cm^2 \cdot mol^{-1}$},
%            width=8.5cm,
%            legend style={font=\footnotesize, fill=none},
%            legend cell align={left},
%            legend entries={,298.15 K,,283.15 K,,278.15 K,,308.15 K,,318.15 K},  
%            ]
%       \addplot [only marks,mark=o,draw=black!50!white] table [x=exp_xdata_298,y=exp_ydata_298] {pics_data/NaCl_fit_const_Rs.dat};
%       \addplot [black,solid] table [x=fit_xdata_298,y=fit_ydata_298] {pics_data/NaCl_fit_const_Rs.dat};
%       \addplot [only marks,mark=o,draw=red!50!white] table [x=exp_xdata_283,y=exp_ydata_283] {pics_data/NaCl_fit_const_Rs.dat};
%       \addplot [red,solid] table [x=fit_xdata_283,y=fit_ydata_283] {pics_data/NaCl_fit_const_Rs.dat};
%       \addplot [only marks,mark=o,draw=blue!50!white] table [x=exp_xdata_278,y=exp_ydata_278] {pics_data/NaCl_fit_const_Rs.dat};
%       \addplot [blue,solid] table [x=fit_xdata_278,y=fit_ydata_278] {pics_data/NaCl_fit_const_Rs.dat};
%       \addplot [only marks,mark=o,draw=teal!50!white] table [x=exp_xdata_308,y=exp_ydata_308] {pics_data/NaCl_fit_const_Rs.dat};
%       \addplot [teal,solid] table [x=fit_xdata_308,y=fit_ydata_308] {pics_data/NaCl_fit_const_Rs.dat};
%       \addplot [only marks,mark=o,draw=orange!50!white] table [x=exp_xdata_318,y=exp_ydata_318] {pics_data/NaCl_fit_const_Rs.dat};
%       \addplot [orange,solid] table [x=fit_xdata_318,y=fit_ydata_318] {pics_data/NaCl_fit_const_Rs.dat};
%        \end{axis}
%\end{tikzpicture}
%\caption{}
%\label{sodium+anions_1}
%\end{subfigure}
%\hfill
%\begin{subfigure}[b]{0.47\textwidth}
%\begin{tikzpicture}
%    \begin{axis}[
%            %%xmode=log,
%            grid=major,
%            clip mode=individual,
%            xlabel={$c, mol\cdot l^{-1}$},
%            ylabel={$\sigma, S\cdot cm^2 \cdot mol^{-1}$},
%            width=8.5cm,
%            legend style={font=\footnotesize, fill=none},
%            legend cell align={left},
%            legend entries={,298.15 K,,283.15 K,,278.15 K,,308.15 K,,318.15 K},  
%            ]
%            \addplot [only marks,mark=o,draw=black!50!white] table [x=exp_xdata_298,y=exp_ydata_298] {pics_data/NaCl_fit_R(T).dat};
%        \addplot [black,solid] table [x=fit_xdata_298,y=fit_ydata_298] {pics_data/NaCl_fit_R(T).dat};
%        \addplot [only marks,mark=o,draw=red!50!white] table [x=exp_xdata_283,y=exp_ydata_283] {pics_data/NaCl_fit_R(T).dat};
%        \addplot [red,solid] table [x=fit_xdata_283,y=fit_ydata_283] {pics_data/NaCl_fit_R(T).dat};
%        \addplot [only marks,mark=o,draw=blue!50!white] table [x=exp_xdata_278,y=exp_ydata_278] {pics_data/NaCl_fit_R(T).dat};
%        \addplot [blue,solid] table [x=fit_xdata_278,y=fit_ydata_278] {pics_data/NaCl_fit_R(T).dat};
%        \addplot [only marks,mark=o,draw=teal!50!white] table [x=exp_xdata_308,y=exp_ydata_308] {pics_data/NaCl_fit_R(T).dat};
%        \addplot [teal,solid] table [x=fit_xdata_308,y=fit_ydata_308] {pics_data/NaCl_fit_R(T).dat};
%        \addplot [only marks,mark=o,draw=orange!50!white] table [x=exp_xdata_318,y=exp_ydata_318] {pics_data/NaCl_fit_R(T).dat};
%        \addplot [orange,solid] table [x=fit_xdata_318,y=fit_ydata_318] {pics_data/NaCl_fit_R(T).dat};
%        \end{axis}
%\end{tikzpicture}
%\caption{}
%\label{sodium+anions_2}
%\end{subfigure}
%\caption{NaCl.}
%\label{sodium_anions}
%\end{figure}



%\begin{figure}[ht]
%\centering
%\begin{tikzpicture}
%        \begin{semilogxaxis}[
%            %%xmode=log,
%            grid=major,
%            clip mode=individual,
%            xlabel={$c, mol\cdot l^{-1}$},
%            ylabel={$\sigma, S\cdot cm^2 \cdot mol^{-1}$},
%            width=8.5cm,
%            legend style={font=\footnotesize, fill=none},
%            legend pos=south west,
%            legend cell align={left},
%            legend entries={experimental data, numerical result, asymptotic $s \gg 1$, asymptotic $s \ll 1$},  
%            ]
%        \addplot [only marks,mark=o,draw=black!50!white] table [x=LaCl3_exp_xdata, y=LaCl3_exp_ydata] {pics_data/LaCl3_25_asympt.dat};
%        \addplot [black,solid] table [x=x,y=fit] {pics_data/LaCl3_25_asympt.dat};
%        \addplot [red,dashed,dash pattern = on 2pt off 2pt ] table [x=x,y=large_s] {pics_data/LaCl3_25_asympt.dat};
%        \addplot [blue,dashed,dash pattern = on 8pt off 2pt ] table [x=x,y=small_s] {pics_data/LaCl3_25_asympt.dat};
%        \end{semilogxaxis}
%\end{tikzpicture}
%\caption{Contributions to the electrical conductivity.}
%\label{contrib_comparison}
%\end{figure}


\end{document}



